Seeing vs. Counting: Complexity Twins Show Where Multimodal LLMs Fail on Diagrams

When a multimodal LLM miscounts in a diagram, does it fail at seeing or at counting? Existing visual graph and puzzle benchmarks vary visual density and algorithmic hardness together, confounding the two. We pair counting questions about the same drawing that sit in different counting-complexity classes, such as its spanning trees (a determinant) and its simple paths (#P-complete), and use a transcription probe and a text-only control to separate reading from computing. We test Gemini, Gemma and Qwen3-VL models; for the Gemini models, the answer depends on how the model computes. In chain of thought, most of them read small drawings correctly and then fail at counting, at a rate set far more by the size of the answer than by its complexity class (for the primary model, the odds of an exact answer fall 2.38-fold per decade of the answer). Given code and an exact transcription, the primary model counts correctly even on 10x10 grids, and reading becomes the bottleneck: a single view misses horizontal edges, and a second reading of a rotated copy with crop checks reads 86/96 large grids exactly, against 57/96 when the upright reading is simply repeated.

==> (inline-0) <==
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 80\,\tiny(5) & --\,\tiny(0) & 60\,\tiny(5) & 100\,\tiny(5) \\
3x4 & 20\,\tiny(5) & 40\,\tiny(5) & 0\,\tiny(5) & 100\,\tiny(5) \\
4x4 & 20\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 20\,\tiny(5) \\
4x5 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x5 & 0\,\tiny(5) & --\,\tiny(0) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
6x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 100\,\tiny(5) & 100\,\tiny(5) \\
10x10 & 100\,\tiny(5) & 100\,\tiny(5) \\
12x12 & 80\,\tiny(5) & 100\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 50\,\tiny(4) & 100\,\tiny(4) \\
M & 50\,\tiny(4) & 75\,\tiny(4) \\
L & 50\,\tiny(4) & 50\,\tiny(4) \\
XL & 0\,\tiny(4) & 0\,\tiny(4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 80\,\tiny(5) & --\,\tiny(0) & 60\,\tiny(5) & 100\,\tiny(5) \\
3x4 & 40\,\tiny(5) & 40\,\tiny(5) & 0\,\tiny(5) & 100\,\tiny(5) \\
4x4 & 20\,\tiny(5) & 40\,\tiny(5) & 0\,\tiny(5) & 20\,\tiny(5) \\
4x5 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x5 & 0\,\tiny(5) & --\,\tiny(0) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
6x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 80\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 100\,\tiny(5) & 100\,\tiny(5) \\
10x10 & 100\,\tiny(5) & 100\,\tiny(5) \\
12x12 & 100\,\tiny(5) & 100\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 50\,\tiny(4) & 100\,\tiny(4) \\
M & 25\,\tiny(4) & 50\,\tiny(4) \\
L & 25\,\tiny(4) & 50\,\tiny(4) \\
XL & 25\,\tiny(4) & 0\,\tiny(4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 0\,\tiny(5) & --\,\tiny(0) & 0\,\tiny(5) & 60\,\tiny(5) \\
3x4 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 40\,\tiny(5) \\
4x4 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
4x5 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x5 & 0\,\tiny(5) & --\,\tiny(0) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
6x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 80\,\tiny(5) & 100\,\tiny(5) \\
10x10 & 80\,\tiny(5) & 100\,\tiny(5) \\
12x12 & 60\,\tiny(5) & 60\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 75\,\tiny(4) & 0\,\tiny(4) \\
M & 75\,\tiny(4) & 25\,\tiny(4) \\
L & 50\,\tiny(4) & 0\,\tiny(4) \\
XL & 0\,\tiny(4) & 0\,\tiny(4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 0\,\tiny(5) & --\,\tiny(0) & 0\,\tiny(5) & 100\,\tiny(5) \\
3x4 & 20\,\tiny(5) & 40\,\tiny(5) & 0\,\tiny(5) & 20\,\tiny(5) \\
4x4 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 20\,\tiny(5) \\
4x5 & 0\,\tiny(5) & 20\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x5 & 0\,\tiny(5) & --\,\tiny(0) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
6x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 80\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 80\,\tiny(5) & 80\,\tiny(5) \\
10x10 & 60\,\tiny(5) & 80\,\tiny(5) \\
12x12 & 80\,\tiny(5) & 80\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(4) & 0\,\tiny(4) \\
M & 25\,\tiny(4) & 0\,\tiny(4) \\
L & 25\,\tiny(4) & 0\,\tiny(4) \\
XL & 0\,\tiny(4) & 0\,\tiny(4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(5) & --\,\tiny(0) & 80\,\tiny(5) & 100\,\tiny(5) \\
3x4 & 60\,\tiny(5) & 100\,\tiny(5) & 80\,\tiny(5) & 100\,\tiny(5) \\
4x4 & 20\,\tiny(5) & 100\,\tiny(5) & 40\,\tiny(5) & 40\,\tiny(5) \\
4x5 & 0\,\tiny(5) & 100\,\tiny(5) & 40\,\tiny(5) & 40\,\tiny(5) \\
5x5 & 0\,\tiny(5) & --\,\tiny(0) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
6x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 100\,\tiny(5) & 100\,\tiny(5) \\
10x10 & 100\,\tiny(5) & 100\,\tiny(5) \\
12x12 & 100\,\tiny(5) & 100\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(4) & 100\,\tiny(4) \\
M & 100\,\tiny(4) & 50\,\tiny(4) \\
L & 100\,\tiny(4) & 75\,\tiny(4) \\
XL & 100\,\tiny(4) & 25\,\tiny(4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(5) & --\,\tiny(0) & 100\,\tiny(5) & 100\,\tiny(5) \\
3x4 & 40\,\tiny(5) & 100\,\tiny(5) & 20\,\tiny(5) & 100\,\tiny(5) \\
4x4 & 20\,\tiny(5) & 100\,\tiny(5) & 40\,\tiny(5) & 80\,\tiny(5) \\
4x5 & 20\,\tiny(5) & 60\,\tiny(5) & 40\,\tiny(5) & 20\,\tiny(5) \\
5x5 & 0\,\tiny(5) & --\,\tiny(0) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x6 & 0\,\tiny(5) & 40\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
6x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 80\,\tiny(5) & 100\,\tiny(5) \\
10x10 & 100\,\tiny(5) & 100\,\tiny(5) \\
12x12 & 100\,\tiny(5) & 100\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(4) & 100\,\tiny(4) \\
M & 100\,\tiny(4) & 100\,\tiny(4) \\
L & 100\,\tiny(4) & 50\,\tiny(4) \\
XL & 100\,\tiny(4) & 25\,\tiny(4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(5) & --\,\tiny(0) & 100\,\tiny(5) & 100\,\tiny(5) \\
3x4 & 80\,\tiny(5) & 100\,\tiny(5) & 100\,\tiny(5) & 100\,\tiny(4) \\
4x4 & 25\,\tiny(4) & 100\,\tiny(5) & 80\,\tiny(5) & 100\,\tiny(5) \\
4x5 & 60\,\tiny(5) & 60\,\tiny(5) & 40\,\tiny(5) & 40\,\tiny(5) \\
5x5 & 20\,\tiny(5) & --\,\tiny(0) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x6 & 0\,\tiny(5) & 0\,\tiny(3) & 0\,\tiny(5) & 0\,\tiny(5) \\
6x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 100\,\tiny(5) & 100\,\tiny(5) \\
10x10 & 100\,\tiny(5) & 100\,\tiny(5) \\
12x12 & 100\,\tiny(5) & 100\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(4) & 100\,\tiny(4) \\
M & 100\,\tiny(4) & 100\,\tiny(3) \\
L & 100\,\tiny(4) & 33\,\tiny(3) \\
XL & 100\,\tiny(4) & 0\,\tiny(2) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(5) & --\,\tiny(0) & 80\,\tiny(5) & 100\,\tiny(5) \\
3x4 & 40\,\tiny(5) & 100\,\tiny(5) & 60\,\tiny(5) & 100\,\tiny(5) \\
4x4 & 100\,\tiny(4) & 100\,\tiny(5) & 80\,\tiny(5) & 40\,\tiny(5) \\
4x5 & 40\,\tiny(5) & 60\,\tiny(5) & 60\,\tiny(5) & 25\,\tiny(4) \\
5x5 & 0\,\tiny(5) & --\,\tiny(0) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x6 & 0\,\tiny(5) & 40\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
6x6 & 0\,\tiny(5) & 0\,\tiny(4) & 0\,\tiny(5) & 0\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 100\,\tiny(5) & 100\,\tiny(5) \\
10x10 & 100\,\tiny(5) & 100\,\tiny(5) \\
12x12 & 100\,\tiny(5) & 100\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(4) & 75\,\tiny(4) \\
M & 100\,\tiny(4) & 50\,\tiny(4) \\
L & 100\,\tiny(4) & 75\,\tiny(4) \\
XL & 75\,\tiny(4) & 25\,\tiny(4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 67\,\tiny(6) & --\,\tiny(0) & 50\,\tiny(6) & 100\,\tiny(6) \\
3x4 & 10\,\tiny(10) & 90\,\tiny(10) & 10\,\tiny(10) & 90\,\tiny(10) \\
4x4 & 10\,\tiny(10) & 30\,\tiny(10) & 0\,\tiny(10) & 30\,\tiny(10) \\
4x5 & 0\,\tiny(10) & 20\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
5x5 & 0\,\tiny(10) & --\,\tiny(0) & 0\,\tiny(10) & 0\,\tiny(10) \\
5x6 & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
6x6 & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(10) & 100\,\tiny(10) \\
8x8 & 100\,\tiny(10) & 100\,\tiny(10) \\
10x10 & 100\,\tiny(10) & 100\,\tiny(10) \\
12x12 & 100\,\tiny(10) & 90\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 62\,\tiny(8) & 50\,\tiny(8) \\
M & 88\,\tiny(8) & 38\,\tiny(8) \\
L & 50\,\tiny(8) & 12\,\tiny(8) \\
XL & 50\,\tiny(8) & 12\,\tiny(8) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 67\,\tiny(6) & --\,\tiny(0) & 67\,\tiny(6) & 100\,\tiny(6) \\
3x4 & 80\,\tiny(10) & 100\,\tiny(10) & 70\,\tiny(10) & 100\,\tiny(10) \\
4x4 & 20\,\tiny(10) & 60\,\tiny(10) & 0\,\tiny(10) & 20\,\tiny(10) \\
4x5 & 0\,\tiny(10) & 20\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
5x5 & 0\,\tiny(10) & --\,\tiny(0) & 0\,\tiny(10) & 0\,\tiny(10) \\
5x6 & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
6x6 & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(10) & 100\,\tiny(10) \\
8x8 & 90\,\tiny(10) & 100\,\tiny(10) \\
10x10 & 80\,\tiny(10) & 100\,\tiny(10) \\
12x12 & 80\,\tiny(10) & 100\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 88\,\tiny(8) & 38\,\tiny(8) \\
M & 88\,\tiny(8) & 50\,\tiny(8) \\
L & 62\,\tiny(8) & 25\,\tiny(8) \\
XL & 25\,\tiny(8) & 12\,\tiny(8) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 83\,\tiny(6) & --\,\tiny(0) & 83\,\tiny(6) & 100\,\tiny(6) \\
3x4 & 80\,\tiny(10) & 90\,\tiny(10) & 30\,\tiny(10) & 90\,\tiny(10) \\
4x4 & 20\,\tiny(10) & 100\,\tiny(10) & 50\,\tiny(10) & 60\,\tiny(10) \\
4x5 & 20\,\tiny(10) & 10\,\tiny(10) & 22\,\tiny(9) & 30\,\tiny(10) \\
5x5 & 0\,\tiny(10) & --\,\tiny(0) & 10\,\tiny(10) & 0\,\tiny(10) \\
5x6 & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
6x6 & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(10) & 100\,\tiny(10) \\
8x8 & 100\,\tiny(10) & 100\,\tiny(10) \\
10x10 & 100\,\tiny(10) & 100\,\tiny(10) \\
12x12 & 100\,\tiny(10) & 100\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(8) & 75\,\tiny(8) \\
M & 100\,\tiny(8) & 100\,\tiny(8) \\
L & 100\,\tiny(8) & 38\,\tiny(8) \\
XL & 75\,\tiny(8) & 12\,\tiny(8) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(6) & --\,\tiny(0) & 83\,\tiny(6) & 100\,\tiny(6) \\
3x4 & 70\,\tiny(10) & 90\,\tiny(10) & 90\,\tiny(10) & 80\,\tiny(10) \\
4x4 & 40\,\tiny(10) & 100\,\tiny(10) & 60\,\tiny(10) & 30\,\tiny(10) \\
4x5 & 10\,\tiny(10) & 60\,\tiny(10) & 40\,\tiny(10) & 20\,\tiny(10) \\
5x5 & 10\,\tiny(10) & --\,\tiny(0) & 10\,\tiny(10) & 0\,\tiny(10) \\
5x6 & 0\,\tiny(10) & 20\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
6x6 & 0\,\tiny(10) & 30\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(10) & 100\,\tiny(10) \\
8x8 & 100\,\tiny(10) & 100\,\tiny(10) \\
10x10 & 100\,\tiny(10) & 100\,\tiny(10) \\
12x12 & 90\,\tiny(10) & 100\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 75\,\tiny(8) & 62\,\tiny(8) \\
M & 100\,\tiny(8) & 100\,\tiny(8) \\
L & 88\,\tiny(8) & 50\,\tiny(8) \\
XL & 100\,\tiny(8) & 38\,\tiny(8) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(5) & --\,\tiny(0) & 100\,\tiny(5) & 100\,\tiny(5) \\
3x4 & 100\,\tiny(5) & 100\,\tiny(5) & 100\,\tiny(5) & 100\,\tiny(5) \\
4x4 & 80\,\tiny(5) & 100\,\tiny(5) & 100\,\tiny(5) & 100\,\tiny(5) \\
4x5 & 40\,\tiny(5) & 100\,\tiny(5) & 40\,\tiny(5) & 40\,\tiny(5) \\
5x5 & 20\,\tiny(5) & --\,\tiny(0) & 20\,\tiny(5) & 0\,\tiny(5) \\
5x6 & 20\,\tiny(5) & 60\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
6x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 100\,\tiny(5) & 100\,\tiny(5) \\
10x10 & 100\,\tiny(5) & 100\,\tiny(5) \\
12x12 & 100\,\tiny(5) & 100\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(4) & 100\,\tiny(4) \\
M & 100\,\tiny(4) & 100\,\tiny(4) \\
L & 100\,\tiny(4) & 100\,\tiny(4) \\
XL & 100\,\tiny(4) & 50\,\tiny(4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(5) & --\,\tiny(0) & 100\,\tiny(5) & 100\,\tiny(5) \\
3x4 & 100\,\tiny(5) & 100\,\tiny(5) & 100\,\tiny(5) & 100\,\tiny(5) \\
4x4 & 80\,\tiny(5) & 100\,\tiny(5) & 80\,\tiny(5) & 100\,\tiny(5) \\
4x5 & 20\,\tiny(5) & 100\,\tiny(5) & 60\,\tiny(5) & 40\,\tiny(5) \\
5x5 & 0\,\tiny(5) & --\,\tiny(0) & 20\,\tiny(5) & 0\,\tiny(5) \\
5x6 & 0\,\tiny(5) & 60\,\tiny(5) & 20\,\tiny(5) & 0\,\tiny(5) \\
6x6 & 0\,\tiny(5) & 40\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 100\,\tiny(4) & 100\,\tiny(5) \\
10x10 & 100\,\tiny(5) & 100\,\tiny(5) \\
12x12 & 100\,\tiny(5) & 100\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(4) & 100\,\tiny(4) \\
M & 100\,\tiny(4) & 100\,\tiny(4) \\
L & 100\,\tiny(4) & 75\,\tiny(4) \\
XL & 100\,\tiny(4) & 0\,\tiny(4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(6) & --\,\tiny(0) & 100\,\tiny(6) & 100\,\tiny(6) \\
3x4 & 90\,\tiny(10) & 100\,\tiny(10) & 100\,\tiny(10) & 100\,\tiny(10) \\
4x4 & 60\,\tiny(10) & 100\,\tiny(10) & 60\,\tiny(10) & 80\,\tiny(10) \\
4x5 & 40\,\tiny(10) & 100\,\tiny(10) & 60\,\tiny(10) & 20\,\tiny(10) \\
5x5 & 0\,\tiny(10) & --\,\tiny(0) & 0\,\tiny(10) & 0\,\tiny(10) \\
5x6 & 0\,\tiny(10) & 40\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
6x6 & 0\,\tiny(10) & 10\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
7x7 & 0\,\tiny(6) & --\,\tiny(0) & 0\,\tiny(6) & --\,\tiny(0) \\
8x8 & 0\,\tiny(6) & 0\,\tiny(6) & 0\,\tiny(6) & --\,\tiny(0) \\
9x9 & 0\,\tiny(6) & --\,\tiny(0) & 0\,\tiny(6) & --\,\tiny(0) \\
10x10 & 0\,\tiny(6) & 0\,\tiny(6) & 0\,\tiny(6) & --\,\tiny(0) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(10) & 100\,\tiny(10) \\
8x8 & 100\,\tiny(10) & 100\,\tiny(10) \\
10x10 & 100\,\tiny(10) & 100\,\tiny(10) \\
12x12 & 100\,\tiny(10) & 100\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(8) & 88\,\tiny(8) \\
M & 100\,\tiny(8) & 75\,\tiny(8) \\
L & 100\,\tiny(8) & 75\,\tiny(8) \\
XL & 88\,\tiny(8) & 50\,\tiny(8) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(6) & --\,\tiny(0) & 100\,\tiny(6) & 100\,\tiny(6) \\
3x4 & 100\,\tiny(10) & 100\,\tiny(10) & 80\,\tiny(10) & 100\,\tiny(10) \\
4x4 & 70\,\tiny(10) & 100\,\tiny(10) & 60\,\tiny(10) & 50\,\tiny(10) \\
4x5 & 50\,\tiny(10) & 90\,\tiny(10) & 30\,\tiny(10) & 30\,\tiny(10) \\
5x5 & 0\,\tiny(10) & --\,\tiny(0) & 0\,\tiny(10) & 10\,\tiny(10) \\
5x6 & 0\,\tiny(10) & 10\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
6x6 & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
7x7 & 0\,\tiny(6) & --\,\tiny(0) & 0\,\tiny(6) & --\,\tiny(0) \\
8x8 & 0\,\tiny(6) & 0\,\tiny(6) & 0\,\tiny(6) & --\,\tiny(0) \\
9x9 & 0\,\tiny(6) & --\,\tiny(0) & 0\,\tiny(6) & --\,\tiny(0) \\
10x10 & 0\,\tiny(6) & 0\,\tiny(6) & 0\,\tiny(6) & --\,\tiny(0) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(10) & 100\,\tiny(10) \\
8x8 & 100\,\tiny(10) & 100\,\tiny(10) \\
10x10 & 100\,\tiny(10) & 100\,\tiny(10) \\
12x12 & 100\,\tiny(10) & 100\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(8) & 88\,\tiny(8) \\
M & 100\,\tiny(8) & 100\,\tiny(8) \\
L & 88\,\tiny(8) & 62\,\tiny(8) \\
XL & 88\,\tiny(8) & 29\,\tiny(7) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(6) & --\,\tiny(0) & 100\,\tiny(6) & 100\,\tiny(6) \\
3x4 & 100\,\tiny(10) & 100\,\tiny(10) & 100\,\tiny(10) & 100\,\tiny(10) \\
4x4 & 100\,\tiny(10) & 100\,\tiny(10) & 89\,\tiny(9) & 100\,\tiny(10) \\
4x5 & 88\,\tiny(8) & 100\,\tiny(10) & 78\,\tiny(9) & 75\,\tiny(8) \\
5x5 & 30\,\tiny(10) & --\,\tiny(0) & 11\,\tiny(9) & 11\,\tiny(9) \\
5x6 & 11\,\tiny(9) & 67\,\tiny(9) & 0\,\tiny(10) & 0\,\tiny(10) \\
6x6 & 0\,\tiny(10) & 33\,\tiny(9) & 0\,\tiny(10) & 0\,\tiny(9) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(10) & 100\,\tiny(10) \\
8x8 & 100\,\tiny(10) & 100\,\tiny(10) \\
10x10 & 100\,\tiny(10) & 100\,\tiny(10) \\
12x12 & 100\,\tiny(10) & 100\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(8) & 88\,\tiny(8) \\
M & 100\,\tiny(8) & 100\,\tiny(7) \\
L & 100\,\tiny(8) & 88\,\tiny(8) \\
XL & 100\,\tiny(8) & 50\,\tiny(6) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(6) & --\,\tiny(0) & 100\,\tiny(6) & 100\,\tiny(6) \\
3x4 & 100\,\tiny(10) & 100\,\tiny(10) & 100\,\tiny(10) & 100\,\tiny(10) \\
4x4 & 100\,\tiny(9) & 100\,\tiny(10) & 100\,\tiny(10) & 100\,\tiny(9) \\
4x5 & 70\,\tiny(10) & 100\,\tiny(10) & 90\,\tiny(10) & 50\,\tiny(8) \\
5x5 & 44\,\tiny(9) & --\,\tiny(0) & 10\,\tiny(10) & 0\,\tiny(9) \\
5x6 & 10\,\tiny(10) & 80\,\tiny(10) & 10\,\tiny(10) & 0\,\tiny(10) \\
6x6 & 0\,\tiny(10) & 33\,\tiny(9) & 0\,\tiny(10) & 0\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(10) & 100\,\tiny(10) \\
8x8 & 100\,\tiny(10) & 100\,\tiny(10) \\
10x10 & 100\,\tiny(10) & 100\,\tiny(10) \\
12x12 & 100\,\tiny(10) & 100\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(8) & 100\,\tiny(8) \\
M & 100\,\tiny(8) & 100\,\tiny(8) \\
L & 100\,\tiny(8) & 100\,\tiny(8) \\
XL & 88\,\tiny(8) & 50\,\tiny(8) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(5) & --\,\tiny(0) & 100\,\tiny(5) & 100\,\tiny(5) \\
3x4 & 100\,\tiny(5) & 100\,\tiny(5) & 100\,\tiny(5) & 100\,\tiny(5) \\
4x4 & 100\,\tiny(5) & 100\,\tiny(5) & 100\,\tiny(3) & 100\,\tiny(4) \\
4x5 & 100\,\tiny(4) & 100\,\tiny(5) & 100\,\tiny(3) & 100\,\tiny(3) \\
5x5 & 67\,\tiny(3) & --\,\tiny(0) & 100\,\tiny(2) & 0\,\tiny(2) \\
5x6 & 67\,\tiny(3) & 100\,\tiny(2) & 50\,\tiny(2) & 0\,\tiny(1) \\
6x6 & 0\,\tiny(2) & 0\,\tiny(2) & 0\,\tiny(3) & 0\,\tiny(2) \\
7x7 & 0\,\tiny(3) & --\,\tiny(0) & 0\,\tiny(5) & --\,\tiny(0) \\
8x8 & 0\,\tiny(4) & 0\,\tiny(2) & 0\,\tiny(4) & --\,\tiny(0) \\
9x9 & 0\,\tiny(4) & --\,\tiny(0) & 0\,\tiny(3) & --\,\tiny(0) \\
10x10 & 0\,\tiny(4) & 0\,\tiny(2) & 0\,\tiny(6) & --\,\tiny(0) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 100\,\tiny(4) & 100\,\tiny(5) \\
10x10 & 100\,\tiny(5) & 100\,\tiny(5) \\
12x12 & 100\,\tiny(5) & 100\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(4) & 100\,\tiny(4) \\
M & 100\,\tiny(4) & 100\,\tiny(2) \\
L & 100\,\tiny(4) & 100\,\tiny(3) \\
XL & 100\,\tiny(3) & 50\,\tiny(2) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(5) & --\,\tiny(0) & 100\,\tiny(5) & 100\,\tiny(5) \\
3x4 & 100\,\tiny(4) & 100\,\tiny(5) & 100\,\tiny(5) & 100\,\tiny(5) \\
4x4 & 100\,\tiny(3) & 100\,\tiny(5) & 100\,\tiny(4) & 75\,\tiny(4) \\
4x5 & 100\,\tiny(2) & 100\,\tiny(5) & 100\,\tiny(3) & 100\,\tiny(2) \\
5x5 & 100\,\tiny(2) & --\,\tiny(0) & 67\,\tiny(3) & 25\,\tiny(4) \\
5x6 & 33\,\tiny(3) & 100\,\tiny(4) & 0\,\tiny(2) & 0\,\tiny(2) \\
6x6 & 0\,\tiny(3) & 33\,\tiny(3) & 33\,\tiny(3) & 0\,\tiny(1) \\
7x7 & 0\,\tiny(2) & --\,\tiny(0) & 0\,\tiny(5) & --\,\tiny(0) \\
8x8 & 0\,\tiny(3) & 0\,\tiny(3) & 0\,\tiny(3) & --\,\tiny(0) \\
9x9 & 0\,\tiny(2) & --\,\tiny(0) & 0\,\tiny(3) & --\,\tiny(0) \\
10x10 & 0\,\tiny(1) & 0\,\tiny(1) & 0\,\tiny(2) & --\,\tiny(0) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 100\,\tiny(5) & 100\,\tiny(5) \\
10x10 & 100\,\tiny(5) & 100\,\tiny(5) \\
12x12 & 100\,\tiny(5) & 100\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(4) & 100\,\tiny(4) \\
M & 100\,\tiny(4) & 100\,\tiny(2) \\
L & 100\,\tiny(3) & 100\,\tiny(2) \\
XL & 100\,\tiny(3) & 100\,\tiny(4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 80\,\tiny(5) & --\,\tiny(0) & 60\,\tiny(5) & 100\,\tiny(5) \\
3x4 & 0\,\tiny(5) & 40\,\tiny(5) & 0\,\tiny(5) & 40\,\tiny(5) \\
4x4 & 0\,\tiny(5) & 20\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
4x5 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x5 & 0\,\tiny(5) & --\,\tiny(0) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
6x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 80\,\tiny(5) & 80\,\tiny(5) \\
10x10 & 100\,\tiny(5) & 100\,\tiny(5) \\
12x12 & 60\,\tiny(5) & 100\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(4) & 75\,\tiny(4) \\
M & 50\,\tiny(4) & 50\,\tiny(4) \\
L & 75\,\tiny(4) & 50\,\tiny(4) \\
XL & 0\,\tiny(4) & 0\,\tiny(4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(5) & --\,\tiny(0) & 80\,\tiny(5) & 100\,\tiny(5) \\
3x4 & 0\,\tiny(5) & 100\,\tiny(5) & 0\,\tiny(5) & 100\,\tiny(5) \\
4x4 & 20\,\tiny(5) & 20\,\tiny(5) & 0\,\tiny(5) & 20\,\tiny(5) \\
4x5 & 0\,\tiny(5) & 20\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x5 & 0\,\tiny(5) & --\,\tiny(0) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
6x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 100\,\tiny(5) & 100\,\tiny(5) \\
10x10 & 100\,\tiny(5) & 100\,\tiny(5) \\
12x12 & 100\,\tiny(5) & 100\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 75\,\tiny(4) & 25\,\tiny(4) \\
M & 100\,\tiny(4) & 25\,\tiny(4) \\
L & 50\,\tiny(4) & 25\,\tiny(4) \\
XL & 0\,\tiny(4) & 0\,\tiny(4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 50\,\tiny(6) & --\,\tiny(0) & 33\,\tiny(6) & 100\,\tiny(6) \\
3x4 & 10\,\tiny(10) & 80\,\tiny(10) & 0\,\tiny(10) & 70\,\tiny(10) \\
4x4 & 10\,\tiny(10) & 20\,\tiny(10) & 0\,\tiny(10) & 10\,\tiny(10) \\
4x5 & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
5x5 & 0\,\tiny(10) & --\,\tiny(0) & 0\,\tiny(10) & 0\,\tiny(10) \\
5x6 & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
6x6 & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
7x7 & 0\,\tiny(6) & --\,\tiny(0) & 0\,\tiny(6) & --\,\tiny(0) \\
8x8 & 0\,\tiny(6) & 0\,\tiny(6) & 0\,\tiny(6) & --\,\tiny(0) \\
9x9 & 0\,\tiny(6) & --\,\tiny(0) & 0\,\tiny(6) & --\,\tiny(0) \\
10x10 & 0\,\tiny(6) & 0\,\tiny(6) & 0\,\tiny(6) & --\,\tiny(0) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 90\,\tiny(10) & 100\,\tiny(10) \\
8x8 & 90\,\tiny(10) & 100\,\tiny(10) \\
10x10 & 100\,\tiny(10) & 100\,\tiny(10) \\
12x12 & 80\,\tiny(10) & 80\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 50\,\tiny(8) & 50\,\tiny(8) \\
M & 50\,\tiny(8) & 75\,\tiny(8) \\
L & 38\,\tiny(8) & 25\,\tiny(8) \\
XL & 0\,\tiny(8) & 12\,\tiny(8) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(6) & --\,\tiny(0) & 33\,\tiny(6) & 83\,\tiny(6) \\
3x4 & 0\,\tiny(10) & 100\,\tiny(10) & 10\,\tiny(10) & 80\,\tiny(10) \\
4x4 & 10\,\tiny(10) & 40\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
4x5 & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
5x5 & 0\,\tiny(9) & --\,\tiny(0) & 0\,\tiny(10) & 0\,\tiny(10) \\
5x6 & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
6x6 & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) & 0\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 90\,\tiny(10) & 100\,\tiny(10) \\
8x8 & 80\,\tiny(10) & 100\,\tiny(10) \\
10x10 & 100\,\tiny(10) & 100\,\tiny(10) \\
12x12 & 90\,\tiny(10) & 100\,\tiny(10) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 38\,\tiny(8) & 50\,\tiny(8) \\
M & 25\,\tiny(8) & 62\,\tiny(8) \\
L & 12\,\tiny(8) & 25\,\tiny(8) \\
XL & 0\,\tiny(8) & 12\,\tiny(8) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(1) & --\,\tiny(0) & 100\,\tiny(1) & 100\,\tiny(1) \\
3x4 & 0\,\tiny(1) & 100\,\tiny(1) & 100\,\tiny(1) & --\,\tiny(0) \\
4x4 & 100\,\tiny(1) & 100\,\tiny(1) & 0\,\tiny(1) & 100\,\tiny(1) \\
4x5 & 0\,\tiny(1) & 0\,\tiny(1) & 0\,\tiny(1) & 0\,\tiny(1) \\
5x5 & 0\,\tiny(1) & --\,\tiny(0) & --\,\tiny(0) & --\,\tiny(0) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(1) & 100\,\tiny(1) \\
M & 100\,\tiny(1) & 0\,\tiny(1) \\
L & 100\,\tiny(1) & 0\,\tiny(1) \\
XL & 0\,\tiny(1) & 0\,\tiny(1) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(1) & --\,\tiny(0) & 100\,\tiny(1) & 100\,\tiny(1) \\
3x4 & 100\,\tiny(1) & 100\,\tiny(1) & 0\,\tiny(1) & 100\,\tiny(1) \\
4x4 & 100\,\tiny(1) & 100\,\tiny(1) & 100\,\tiny(1) & 100\,\tiny(1) \\
4x5 & 0\,\tiny(1) & 100\,\tiny(1) & 0\,\tiny(1) & 0\,\tiny(1) \\
5x5 & --\,\tiny(0) & --\,\tiny(0) & --\,\tiny(0) & 0\,\tiny(1) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & --\,\tiny(0) & 100\,\tiny(1) \\
M & 100\,\tiny(1) & 100\,\tiny(1) \\
L & 100\,\tiny(1) & 0\,\tiny(1) \\
XL & 0\,\tiny(1) & 0\,\tiny(1) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(5) & --\,\tiny(0) & 100\,\tiny(5) & 100\,\tiny(5) \\
3x4 & 60\,\tiny(5) & 100\,\tiny(5) & 100\,\tiny(5) & 80\,\tiny(5) \\
4x4 & 60\,\tiny(5) & 80\,\tiny(5) & 40\,\tiny(5) & 80\,\tiny(5) \\
4x5 & 0\,\tiny(5) & 80\,\tiny(5) & 20\,\tiny(5) & 40\,\tiny(5) \\
5x5 & 0\,\tiny(5) & --\,\tiny(0) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x6 & 0\,\tiny(5) & 20\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
6x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
7x7 & 0\,\tiny(6) & --\,\tiny(0) & 0\,\tiny(6) & --\,\tiny(0) \\
8x8 & 0\,\tiny(6) & 0\,\tiny(6) & 0\,\tiny(6) & --\,\tiny(0) \\
9x9 & 0\,\tiny(6) & --\,\tiny(0) & 0\,\tiny(6) & --\,\tiny(0) \\
10x10 & 0\,\tiny(6) & 0\,\tiny(6) & 0\,\tiny(5) & --\,\tiny(0) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 100\,\tiny(5) & 100\,\tiny(5) \\
10x10 & 100\,\tiny(5) & 100\,\tiny(5) \\
12x12 & 100\,\tiny(5) & 100\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(4) & 100\,\tiny(4) \\
M & 75\,\tiny(4) & 100\,\tiny(4) \\
L & 75\,\tiny(4) & 75\,\tiny(4) \\
XL & 100\,\tiny(4) & 0\,\tiny(4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(5) & --\,\tiny(0) & 100\,\tiny(5) & 100\,\tiny(5) \\
3x4 & 60\,\tiny(5) & 100\,\tiny(5) & 100\,\tiny(5) & 100\,\tiny(5) \\
4x4 & 20\,\tiny(5) & 100\,\tiny(5) & 20\,\tiny(5) & 60\,\tiny(5) \\
4x5 & 0\,\tiny(5) & 80\,\tiny(5) & 0\,\tiny(5) & 20\,\tiny(5) \\
5x5 & 0\,\tiny(5) & --\,\tiny(0) & 0\,\tiny(5) & 0\,\tiny(5) \\
5x6 & 0\,\tiny(5) & 20\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
6x6 & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) & 0\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(5) & 100\,\tiny(5) \\
8x8 & 100\,\tiny(5) & 100\,\tiny(5) \\
10x10 & 100\,\tiny(5) & 100\,\tiny(5) \\
12x12 & 100\,\tiny(5) & 100\,\tiny(5) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(4) & 100\,\tiny(4) \\
M & 100\,\tiny(4) & 100\,\tiny(4) \\
L & 100\,\tiny(4) & 75\,\tiny(4) \\
XL & 100\,\tiny(4) & 25\,\tiny(4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(3) & --\,\tiny(0) & 100\,\tiny(3) & 100\,\tiny(3) \\
3x4 & 100\,\tiny(3) & 100\,\tiny(3) & 100\,\tiny(3) & 100\,\tiny(3) \\
4x4 & 67\,\tiny(3) & 100\,\tiny(3) & 67\,\tiny(3) & 100\,\tiny(3) \\
4x5 & 67\,\tiny(3) & 100\,\tiny(3) & 100\,\tiny(3) & 67\,\tiny(3) \\
5x5 & 0\,\tiny(3) & --\,\tiny(0) & 33\,\tiny(3) & 0\,\tiny(3) \\
5x6 & 0\,\tiny(2) & 67\,\tiny(3) & 0\,\tiny(3) & 0\,\tiny(2) \\
6x6 & 0\,\tiny(3) & 33\,\tiny(3) & 0\,\tiny(3) & 0\,\tiny(3) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(3) & 100\,\tiny(3) \\
8x8 & 100\,\tiny(3) & 100\,\tiny(3) \\
10x10 & 100\,\tiny(3) & 100\,\tiny(3) \\
12x12 & 100\,\tiny(3) & 100\,\tiny(3) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(2) & 100\,\tiny(2) \\
M & 100\,\tiny(2) & 100\,\tiny(2) \\
L & 100\,\tiny(2) & 100\,\tiny(2) \\
XL & 100\,\tiny(1) & 100\,\tiny(2) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Size & \#ST ($\mathsf{GapL}$) & \#PM ($\mathsf{GapL}$) & \#M ($\#\mathsf{P}$) & \#Paths ($\#\mathsf{P}$) \\
\midrule
3x3 & 100\,\tiny(3) & --\,\tiny(0) & 100\,\tiny(3) & 100\,\tiny(3) \\
3x4 & 100\,\tiny(3) & 100\,\tiny(3) & 100\,\tiny(3) & 100\,\tiny(3) \\
4x4 & 100\,\tiny(3) & 100\,\tiny(3) & 100\,\tiny(3) & 100\,\tiny(3) \\
4x5 & 67\,\tiny(3) & 100\,\tiny(3) & 67\,\tiny(3) & 50\,\tiny(2) \\
5x5 & 33\,\tiny(3) & --\,\tiny(0) & 67\,\tiny(3) & 0\,\tiny(2) \\
5x6 & 0\,\tiny(2) & 50\,\tiny(2) & 50\,\tiny(2) & 0\,\tiny(3) \\
6x6 & 0\,\tiny(2) & 67\,\tiny(3) & 0\,\tiny(3) & 0\,\tiny(3) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & $\chi$ ($\mathsf{TC}^0$) & \#CC ($\mathsf{L}$) \\
\midrule
6x6 & 100\,\tiny(3) & 100\,\tiny(3) \\
8x8 & 100\,\tiny(3) & 100\,\tiny(3) \\
10x10 & 100\,\tiny(3) & 100\,\tiny(3) \\
12x12 & 100\,\tiny(3) & 100\,\tiny(3) \\
\bottomrule
\end{tabular}

\begin{tabular}{lrr}
\toprule
Size & \#EC$_{\to}$ ($\mathsf{GapL}$) & \#EC ($\#\mathsf{P}$) \\
\midrule
S & 100\,\tiny(2) & 100\,\tiny(2) \\
M & 100\,\tiny(2) & 100\,\tiny(2) \\
L & 100\,\tiny(2) & 100\,\tiny(2) \\
XL & 100\,\tiny(2) & 50\,\tiny(2) \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrl}
\toprule
Model & Twin pair & $n$ & acc$_A$ & acc$_B$ & $b/c$ & McNemar $p$ \\
\midrule
Gemini 3 Flash (low) & same graph: \#ST (GapL) vs \#M (\#P) & 35 & 17 & 9 & 4/1 & 0.375 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 35 & 17 & 31 & 0/5 & 0.0625 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 25 & 8 & 0 & 2/0 & 0.5 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 95 & 100 & 0/1 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 16 & 38 & 56 & 1/4 & 0.375 \\
\midrule
Gemini 3.1 Flash-Lite (low) & same graph: \#ST (GapL) vs \#M (\#P) & 35 & 0 & 0 & 0/0 & 1 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 35 & 0 & 14 & 0/5 & 0.0625 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 25 & 0 & 0 & 0/0 & 1 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 80 & 90 & 1/3 & 0.625 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 16 & 50 & 6 & 7/0 & 0.0156 \\
\midrule
Gemini 3.5 Flash (low) & same graph: \#ST (GapL) vs \#M (\#P) & 35 & 26 & 34 & 1/4 & 0.375 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 35 & 26 & 40 & 0/5 & 0.0625 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 25 & 60 & 32 & 7/0 & 0.0156 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 16 & 100 & 62 & 6/0 & 0.0312 \\
\midrule
Gemini 3.7 Flash (low) & same graph: \#ST (GapL) vs \#M (\#P) & 34 & 41 & 47 & 3/5 & 0.727 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 33 & 39 & 45 & 3/5 & 0.727 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 23 & 57 & 48 & 3/1 & 0.625 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 12 & 100 & 67 & 4/0 & 0.125 \\
\midrule
Gemini 3.6 Flash (minimal) & same graph: \#ST (GapL) vs \#M (\#P) & 66 & 9 & 6 & 4/2 & 0.688 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 66 & 9 & 27 & 0/12 & 0.000488 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 50 & 28 & 2 & 13/0 & 0.000244 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 40 & 100 & 98 & 1/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 32 & 62 & 28 & 13/2 & 0.00739 \\
\midrule
Gemini 3.6 Flash (low) & same graph: \#ST (GapL) vs \#M (\#P) & 65 & 26 & 25 & 9/8 & 1 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 66 & 26 & 36 & 0/7 & 0.0156 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 49 & 41 & 20 & 11/1 & 0.00635 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 40 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 32 & 94 & 56 & 12/0 & 0.000488 \\
\midrule
Gemini 3.6 Flash (high) & same graph: \#ST (GapL) vs \#M (\#P) & 35 & 51 & 51 & 3/3 & 1 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 35 & 51 & 49 & 4/3 & 1 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 25 & 72 & 48 & 6/0 & 0.0312 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 16 & 100 & 88 & 2/0 & 0.5 \\
\midrule
Gemini 3.8 Flash (low) & same graph: \#ST (GapL) vs \#M (\#P) & 66 & 38 & 42 & 4/7 & 0.549 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 66 & 38 & 39 & 4/5 & 1 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 50 & 70 & 44 & 13/0 & 0.000244 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 40 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 32 & 97 & 72 & 8/0 & 0.00781 \\
\midrule
Gemini 3.8 Flash (medium) & same graph: \#ST (GapL) vs \#M (\#P) & 60 & 58 & 52 & 4/0 & 0.125 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 60 & 60 & 53 & 4/0 & 0.125 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 46 & 80 & 54 & 12/0 & 0.000488 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 40 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 29 & 100 & 83 & 5/0 & 0.0625 \\
\midrule
Gemini 3.8 Flash (high) & same graph: \#ST (GapL) vs \#M (\#P) & 20 & 90 & 90 & 0/0 & 1 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 21 & 86 & 81 & 1/0 & 1 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 14 & 93 & 86 & 1/0 & 1 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 19 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 11 & 100 & 91 & 1/0 & 1 \\
\midrule
Gemma 4 26B-A4B (no thinking) & same graph: \#ST (GapL) vs \#M (\#P) & 35 & 11 & 9 & 2/1 & 1 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 35 & 11 & 20 & 0/3 & 0.25 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 25 & 12 & 0 & 3/0 & 0.25 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 85 & 95 & 0/2 & 0.5 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 16 & 56 & 44 & 2/0 & 0.5 \\
\midrule
Gemma 4 31B (no thinking) & same graph: \#ST (GapL) vs \#M (\#P) & 66 & 8 & 3 & 4/1 & 0.375 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 66 & 8 & 21 & 1/10 & 0.0117 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 50 & 20 & 0 & 10/0 & 0.00195 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 40 & 90 & 95 & 1/3 & 0.625 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 32 & 34 & 41 & 1/3 & 0.625 \\
\midrule
Gemma 4 31B (thinking) & same graph: \#ST (GapL) vs \#M (\#P) & 4 & 50 & 50 & 1/1 & 1 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 3 & 67 & 67 & 0/0 & 1 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 3 & 67 & 33 & 1/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 4 & 75 & 25 & 2/0 & 0.5 \\
\midrule
Gemini 3.1 Pro (low) & same graph: \#ST (GapL) vs \#M (\#P) & 35 & 31 & 37 & 1/3 & 0.625 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 35 & 31 & 43 & 0/4 & 0.125 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 25 & 56 & 32 & 7/1 & 0.0703 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 16 & 88 & 69 & 5/2 & 0.453 \\
\midrule
Gemini 3.1 Pro (high) & same graph: \#ST (GapL) vs \#M (\#P) & 20 & 50 & 60 & 1/3 & 0.625 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 19 & 53 & 58 & 1/2 & 1 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 15 & 80 & 53 & 4/0 & 0.125 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 12 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 7 & 100 & 100 & 0/0 & 1 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrl}
\toprule
Model & Twin pair & $n$ & acc$_A$ & acc$_B$ & $b/c$ & McNemar $p$ \\
\midrule
Gemini 3 Flash (low) & same graph: \#ST (GapL) vs \#M (\#P) & 35 & 20 & 9 & 4/0 & 0.125 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 35 & 20 & 31 & 0/4 & 0.125 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 25 & 16 & 0 & 4/0 & 0.125 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 95 & 100 & 0/1 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 16 & 31 & 50 & 1/4 & 0.375 \\
\midrule
Gemini 3.1 Flash-Lite (low) & same graph: \#ST (GapL) vs \#M (\#P) & 35 & 3 & 0 & 1/0 & 1 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 35 & 3 & 20 & 1/7 & 0.0703 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 25 & 12 & 0 & 3/0 & 0.25 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 75 & 85 & 1/3 & 0.625 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 16 & 38 & 0 & 6/0 & 0.0312 \\
\midrule
Gemini 3.5 Flash (low) & same graph: \#ST (GapL) vs \#M (\#P) & 35 & 26 & 29 & 2/3 & 1 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 35 & 26 & 43 & 1/7 & 0.0703 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 25 & 60 & 20 & 11/1 & 0.00635 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 95 & 100 & 0/1 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 16 & 100 & 69 & 5/0 & 0.0625 \\
\midrule
Gemini 3.7 Flash (low) & same graph: \#ST (GapL) vs \#M (\#P) & 34 & 38 & 38 & 4/4 & 1 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 33 & 36 & 39 & 3/4 & 1 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 24 & 62 & 42 & 6/1 & 0.125 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 16 & 94 & 56 & 6/0 & 0.0312 \\
\midrule
Gemini 3.6 Flash (minimal) & same graph: \#ST (GapL) vs \#M (\#P) & 66 & 21 & 17 & 6/3 & 0.508 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 66 & 21 & 27 & 1/5 & 0.219 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 50 & 36 & 14 & 11/0 & 0.000977 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 40 & 88 & 100 & 0/5 & 0.0625 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 32 & 66 & 31 & 13/2 & 0.00739 \\
\midrule
Gemini 3.6 Flash (low) & same graph: \#ST (GapL) vs \#M (\#P) & 66 & 29 & 38 & 5/11 & 0.21 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 66 & 29 & 29 & 6/6 & 1 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 50 & 60 & 38 & 14/3 & 0.0127 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 40 & 98 & 100 & 0/1 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 32 & 91 & 62 & 9/0 & 0.00391 \\
\midrule
Gemini 3.6 Flash (high) & same graph: \#ST (GapL) vs \#M (\#P) & 35 & 43 & 54 & 1/5 & 0.219 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 35 & 43 & 49 & 1/3 & 0.625 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 25 & 80 & 52 & 8/1 & 0.0391 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 19 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 16 & 100 & 69 & 5/0 & 0.0625 \\
\midrule
Gemini 3.8 Flash (low) & same graph: \#ST (GapL) vs \#M (\#P) & 66 & 42 & 35 & 8/3 & 0.227 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 66 & 42 & 38 & 7/4 & 0.549 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 50 & 60 & 34 & 13/0 & 0.000244 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 40 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 31 & 94 & 71 & 7/0 & 0.0156 \\
\midrule
Gemini 3.8 Flash (medium) & same graph: \#ST (GapL) vs \#M (\#P) & 64 & 58 & 56 & 4/3 & 1 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 60 & 58 & 47 & 8/1 & 0.0391 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 49 & 84 & 61 & 11/0 & 0.000977 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 40 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 32 & 97 & 88 & 3/0 & 0.25 \\
\midrule
Gemini 3.8 Flash (high) & same graph: \#ST (GapL) vs \#M (\#P) & 19 & 84 & 89 & 0/1 & 1 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 14 & 93 & 71 & 3/0 & 0.25 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 16 & 94 & 81 & 2/0 & 0.5 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 11 & 100 & 100 & 0/0 & 1 \\
\midrule
Gemma 4 26B-A4B (no thinking) & same graph: \#ST (GapL) vs \#M (\#P) & 35 & 17 & 11 & 2/0 & 0.5 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 35 & 17 & 31 & 0/5 & 0.0625 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 25 & 28 & 0 & 7/0 & 0.0156 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 16 & 56 & 19 & 7/1 & 0.0703 \\
\midrule
Gemma 4 31B (no thinking) & same graph: \#ST (GapL) vs \#M (\#P) & 65 & 11 & 5 & 5/1 & 0.219 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 65 & 11 & 20 & 2/8 & 0.109 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 50 & 28 & 2 & 13/0 & 0.000244 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 40 & 90 & 100 & 0/4 & 0.125 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 32 & 19 & 38 & 1/7 & 0.0703 \\
\midrule
Gemma 4 31B (thinking) & same graph: \#ST (GapL) vs \#M (\#P) & 4 & 75 & 50 & 1/0 & 1 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 4 & 75 & 75 & 0/0 & 1 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 3 & 100 & 33 & 2/0 & 0.5 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 3 & 67 & 33 & 1/0 & 1 \\
\midrule
Gemini 3.1 Pro (low) & same graph: \#ST (GapL) vs \#M (\#P) & 35 & 26 & 31 & 0/2 & 0.5 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 35 & 26 & 40 & 0/5 & 0.0625 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 25 & 60 & 24 & 9/0 & 0.00391 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 16 & 100 & 75 & 4/0 & 0.125 \\
\midrule
Gemini 3.1 Pro (high) & same graph: \#ST (GapL) vs \#M (\#P) & 19 & 63 & 74 & 1/3 & 0.625 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 17 & 65 & 59 & 2/1 & 1 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 14 & 86 & 64 & 3/0 & 0.25 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 12 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 8 & 100 & 88 & 1/0 & 1 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrl}
\toprule
Model & Twin pair & $n$ & acc$_A$ & acc$_B$ & $b/c$ & McNemar $p$ \\
\midrule
Gemini 3.6 Flash (high) & same graph: \#ST (GapL) vs \#M (\#P) & 35 & 46 & 37 & 4/1 & 0.375 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 35 & 46 & 46 & 2/2 & 1 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 25 & 72 & 32 & 10/0 & 0.00195 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 16 & 100 & 94 & 1/0 & 1 \\
\midrule
Gemini 3.8 Flash (low) & same graph: \#ST (GapL) vs \#M (\#P) & 65 & 45 & 42 & 7/5 & 0.774 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 65 & 45 & 40 & 6/3 & 0.508 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 50 & 64 & 40 & 13/1 & 0.00183 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 40 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 32 & 100 & 94 & 2/0 & 0.5 \\
\midrule
Gemini 3.8 Flash (high) & same graph: \#ST (GapL) vs \#M (\#P) & 22 & 82 & 91 & 0/2 & 0.5 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 19 & 84 & 84 & 1/1 & 1 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 13 & 100 & 85 & 2/0 & 0.5 \\
 & same image: $\chi$ (TC0) vs \#CC (L) & 20 & 100 & 100 & 0/0 & 1 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 14 & 100 & 93 & 1/0 & 1 \\
\midrule
Gemma 4 31B (thinking) & same graph: \#ST (GapL) vs \#M (\#P) & 5 & 40 & 0 & 2/0 & 0.5 \\
 & same graph: \#ST (GapL) vs \#Paths (\#P) & 3 & 67 & 100 & 0/1 & 1 \\
 & same graph: \#PM (GapL) vs \#M (\#P) & 3 & 67 & 0 & 2/0 & 0.5 \\
 & same drawing $\pm$ arrows: \#EC$_{\to}$ (GapL) vs \#EC (\#P) & 4 & 50 & 75 & 0/1 & 1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Model & $\chi$ & \#CC & \#ST & \#PM & \#EC$_{\to}$ & \#M & \#Paths & \#EC \\
 & \scriptsize $\mathsf{TC}^0$ & \scriptsize $\mathsf{L}$ & \scriptsize $\mathsf{GapL}$ & \scriptsize $\mathsf{GapL}$ & \scriptsize $\mathsf{GapL}$ & \scriptsize $\#\mathsf{P}$ & \scriptsize $\#\mathsf{P}$ & \scriptsize $\#\mathsf{P}$ \\
\midrule
Gemini 3 Flash (low) & 2.8k & 2.6k & 2.5k & 1.8k & 2.4k & 2.5k & 3.0k & 3.9k \\
Gemini 3.1 Flash-Lite (low) & 1.1k & 1.0k & 1.3k & 1.5k & 1.4k & 1.3k & 1.3k & 1.2k \\
Gemini 3.5 Flash (low) & 2.5k & 1.8k & 9.5k & 7.5k & 5.5k & 8.9k & 6.3k & 8.7k \\
Gemini 3.7 Flash (low) & 1.4k & 0.9k & 4.6k & 4.3k & 3.2k & 5.2k & 3.6k & 3.2k \\
Gemini 3.6 Flash (minimal) & 1.0k & 0.7k & 1.1k & 2.0k & 2.1k & 2.4k & 1.4k & 2.6k \\
Gemini 3.6 Flash (low) & 1.9k & 1.5k & 7.8k & 6.3k & 4.4k & 9.7k & 5.2k & 7.1k \\
Gemini 3.6 Flash (high) & 8.0k & 4.3k & 28.4k & 21.7k & 17.7k & 30.9k & 24.3k & 23.1k \\
Gemini 3.8 Flash (low) & 1.4k & 1.1k & 5.3k & 5.9k & 4.1k & 6.1k & 4.7k & 8.9k \\
Gemini 3.8 Flash (medium) & 2.2k & 1.6k & 13.9k & 12.3k & 7.1k & 14.8k & 13.7k & 15.1k \\
Gemini 3.8 Flash (high) & 8.8k & 3.4k & 28.6k & 25.0k & 19.3k & 31.7k & 29.8k & 25.9k \\
Gemma 4 26B-A4B (no thinking) & 1.4k & 1.0k & 8.5k & 5.7k & 7.9k & 5.5k & 6.0k & 6.2k \\
Gemma 4 31B (no thinking) & 0.9k & 0.8k & 2.1k & 1.8k & 2.7k & 2.0k & 2.1k & 1.8k \\
Gemma 4 31B (thinking) & -- & -- & 14.1k & 11.0k & 15.2k & 16.4k & 12.6k & 10.9k \\
Gemini 3.1 Pro (low) & 2.0k & 1.6k & 3.7k & 4.7k & 4.8k & 4.7k & 4.0k & 5.5k \\
Gemini 3.1 Pro (high) & 8.5k & 4.0k & 32.2k & 26.4k & 20.1k & 34.6k & 29.4k & 24.2k \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Model & $\chi$ & \#CC & \#ST & \#PM & \#EC$_{\to}$ & \#M & \#Paths & \#EC \\
 & \scriptsize $\mathsf{TC}^0$ & \scriptsize $\mathsf{L}$ & \scriptsize $\mathsf{GapL}$ & \scriptsize $\mathsf{GapL}$ & \scriptsize $\mathsf{GapL}$ & \scriptsize $\#\mathsf{P}$ & \scriptsize $\#\mathsf{P}$ & \scriptsize $\#\mathsf{P}$ \\
\midrule
Gemini 3 Flash (low) & 2.2k & 1.8k & 3.7k & 2.8k & 2.4k & 2.9k & 2.8k & 2.5k \\
Gemini 3.1 Flash-Lite (low) & 1.0k & 0.9k & 1.0k & 0.9k & 1.3k & 0.9k & 0.8k & 1.0k \\
Gemini 3.5 Flash (low) & 2.4k & 1.2k & 9.4k & 7.5k & 5.0k & 9.7k & 5.4k & 8.2k \\
Gemini 3.7 Flash (low) & 1.0k & 0.6k & 3.5k & 3.7k & 2.3k & 4.1k & 2.5k & 3.3k \\
Gemini 3.6 Flash (minimal) & 1.0k & 0.7k & 1.9k & 2.1k & 1.9k & 2.5k & 1.5k & 2.4k \\
Gemini 3.6 Flash (low) & 1.6k & 1.1k & 9.6k & 7.0k & 4.0k & 10.7k & 6.2k & 10.0k \\
Gemini 3.6 Flash (high) & 8.5k & 3.4k & 27.6k & 22.0k & 16.6k & 29.1k & 24.3k & 22.2k \\
Gemini 3.8 Flash (low) & 1.2k & 0.7k & 4.5k & 3.6k & 3.5k & 4.4k & 3.4k & 4.5k \\
Gemini 3.8 Flash (medium) & 1.9k & 1.0k & 16.1k & 12.0k & 5.6k & 13.8k & 13.6k & 12.7k \\
Gemini 3.8 Flash (high) & 10.3k & 2.3k & 28.0k & 23.3k & 16.8k & 30.8k & 28.7k & 26.6k \\
Gemma 4 26B-A4B (no thinking) & 1.7k & 1.1k & 13.3k & 12.4k & 11.3k & 8.1k & 7.6k & 11.5k \\
Gemma 4 31B (no thinking) & 1.1k & 0.9k & 2.9k & 3.4k & 2.8k & 3.2k & 3.8k & 1.6k \\
Gemma 4 31B (thinking) & -- & -- & 12.9k & 13.9k & 16.6k & 16.0k & 13.1k & 12.5k \\
Gemini 3.1 Pro (low) & 1.7k & 1.3k & 2.7k & 4.5k & 3.6k & 3.6k & 2.9k & 4.2k \\
Gemini 3.1 Pro (high) & 7.2k & 2.8k & 28.0k & 24.0k & 13.8k & 30.6k & 25.0k & 24.5k \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Model & $\chi$ & \#CC & \#ST & \#PM & \#EC$_{\to}$ & \#M & \#Paths & \#EC \\
 & \scriptsize $\mathsf{TC}^0$ & \scriptsize $\mathsf{L}$ & \scriptsize $\mathsf{GapL}$ & \scriptsize $\mathsf{GapL}$ & \scriptsize $\mathsf{GapL}$ & \scriptsize $\#\mathsf{P}$ & \scriptsize $\#\mathsf{P}$ & \scriptsize $\#\mathsf{P}$ \\
\midrule
Gemini 3.6 Flash (high) & 7.0k & 4.8k & 28.3k & 20.3k & 15.8k & 29.2k & 23.6k & 18.3k \\
Gemini 3.8 Flash (low) & 2.0k & 1.1k & 6.3k & 7.0k & 4.4k & 7.0k & 5.7k & 7.9k \\
Gemini 3.8 Flash (high) & 6.3k & 3.6k & 30.3k & 25.9k & 20.4k & 34.0k & 27.8k & 24.7k \\
Gemma 4 31B (thinking) & -- & -- & 14.4k & 14.1k & 16.7k & 16.1k & 11.6k & 16.2k \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
Model & $\chi$ & \#CC & \#ST & \#PM & \#EC$_{\to}$ & \#M & \#Paths & \#EC \\
\midrule
Gemini 3 Flash (low) & 0.00 & 0.00 & 0.49 & 0.40 & 0.30 & 0.29 & 0.22 & 0.00 \\
Gemini 3.1 Flash-Lite (low) & 0.00 & 0.00 & 1.01 & 0.36 & 0.00 & 0.43 & 0.48 & 0.60 \\
Gemini 3.5 Flash (low) & 0.00 & 0.00 & 0.19 & 0.00 & 0.00 & 0.08 & 0.08 & 0.00 \\
Gemini 3.7 Flash (low) & 0.00 & 0.00 & 0.05 & 0.00 & 0.00 & 0.01 & 0.03 & 0.00 \\
Gemini 3.6 Flash (minimal) & 0.00 & 0.00 & 0.89 & 0.22 & 0.00 & 0.43 & 0.16 & 0.51 \\
Gemini 3.6 Flash (low) & 0.00 & 0.00 & 0.46 & 0.05 & 0.00 & 0.07 & 0.09 & 0.00 \\
Gemini 3.6 Flash (high) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 & 0.00 \\
Gemini 3.8 Flash (low) & 0.00 & 0.00 & 0.14 & 0.00 & 0.00 & 0.06 & 0.06 & 0.00 \\
Gemini 3.8 Flash (medium) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Gemini 3.8 Flash (high) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
Gemma 4 26B-A4B (no thinking) & 0.00 & 0.00 & 0.89 & 0.33 & 0.00 & 0.68 & 0.70 & 0.00 \\
Gemma 4 31B (no thinking) & 0.00 & 0.00 & 0.92 & 0.18 & 0.18 & 0.69 & 0.49 & 0.12 \\
Gemma 4 31B (thinking) & -- & -- & 0.01 & 0.00 & 0.00 & 0.00 & 0.00 & 0.30 \\
Gemini 3.1 Pro (low) & 0.00 & 0.00 & 0.60 & 0.00 & 0.00 & 0.14 & 0.08 & 0.00 \\
Gemini 3.1 Pro (high) & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{longtable}{llrrr}
\caption{Transcription quality on the Visual, Hint and Route-only conditions: mean edge F1 (grids, Eulerian drawings) or black-cell F1 (binary images) and the fraction of exact transcriptions, by configuration and size.}\label{tab:perception}\\
\toprule
Model & Family / size & $n$ & mean F1 & exact (\%) \\
\midrule
\endfirsthead
\toprule
Model & Family / size & $n$ & mean F1 & exact (\%) \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{\emph{continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
Gemini 3 Flash (low) & grid 3x3 & 15 & 1.000 & 100 \\
 & grid 3x4 & 20 & 1.000 & 100 \\
 & grid 4x4 & 20 & 0.996 & 80 \\
 & grid 4x5 & 20 & 0.996 & 80 \\
 & grid 5x5 & 15 & 0.999 & 93 \\
 & grid 5x6 & 20 & 0.986 & 15 \\
 & grid 6x6 & 20 & 0.987 & 40 \\
 & bin 6x6 & 10 & 1.000 & 100 \\
 & bin 8x8 & 10 & 1.000 & 100 \\
 & bin 10x10 & 10 & 1.000 & 100 \\
 & bin 12x12 & 10 & 1.000 & 100 \\
 & euler S & 8 & 1.000 & 100 \\
 & euler M & 8 & 1.000 & 100 \\
 & euler L & 8 & 0.996 & 88 \\
 & euler XL & 8 & 1.000 & 100 \\
\midrule
Gemini 3.1 Flash-Lite (low) & grid 3x3 & 15 & 0.963 & 53 \\
 & grid 3x4 & 20 & 0.915 & 45 \\
 & grid 4x4 & 20 & 0.956 & 35 \\
 & grid 4x5 & 20 & 0.961 & 35 \\
 & grid 5x5 & 15 & 0.968 & 0 \\
 & grid 5x6 & 20 & 0.917 & 5 \\
 & grid 6x6 & 20 & 0.939 & 0 \\
 & bin 6x6 & 10 & 1.000 & 100 \\
 & bin 8x8 & 10 & 0.996 & 80 \\
 & bin 10x10 & 10 & 0.881 & 40 \\
 & bin 12x12 & 10 & 0.876 & 20 \\
 & euler S & 8 & 0.988 & 88 \\
 & euler M & 8 & 1.000 & 100 \\
 & euler L & 8 & 1.000 & 100 \\
 & euler XL & 8 & 0.995 & 75 \\
\midrule
Gemini 3.5 Flash (low) & grid 3x3 & 15 & 1.000 & 100 \\
 & grid 3x4 & 20 & 1.000 & 100 \\
 & grid 4x4 & 20 & 1.000 & 100 \\
 & grid 4x5 & 20 & 1.000 & 100 \\
 & grid 5x5 & 15 & 1.000 & 100 \\
 & grid 5x6 & 20 & 0.998 & 80 \\
 & grid 6x6 & 20 & 0.994 & 50 \\
 & bin 6x6 & 10 & 1.000 & 100 \\
 & bin 8x8 & 10 & 1.000 & 100 \\
 & bin 10x10 & 10 & 1.000 & 100 \\
 & bin 12x12 & 10 & 1.000 & 100 \\
 & euler S & 8 & 1.000 & 100 \\
 & euler M & 8 & 1.000 & 100 \\
 & euler L & 8 & 1.000 & 100 \\
 & euler XL & 8 & 0.997 & 88 \\
\midrule
Gemini 3.7 Flash (low) & grid 3x3 & 15 & 1.000 & 100 \\
 & grid 3x4 & 19 & 1.000 & 100 \\
 & grid 4x4 & 19 & 1.000 & 100 \\
 & grid 4x5 & 20 & 1.000 & 100 \\
 & grid 5x5 & 15 & 0.999 & 93 \\
 & grid 5x6 & 18 & 0.999 & 89 \\
 & grid 6x6 & 20 & 0.996 & 75 \\
 & bin 6x6 & 10 & 1.000 & 100 \\
 & bin 8x8 & 10 & 1.000 & 100 \\
 & bin 10x10 & 10 & 1.000 & 100 \\
 & bin 12x12 & 10 & 1.000 & 100 \\
 & euler S & 8 & 1.000 & 100 \\
 & euler M & 7 & 1.000 & 100 \\
 & euler L & 7 & 1.000 & 100 \\
 & euler XL & 6 & 1.000 & 100 \\
\midrule
Gemini 3.6 Flash (minimal) & grid 3x3 & 18 & 1.000 & 100 \\
 & grid 3x4 & 40 & 1.000 & 100 \\
 & grid 4x4 & 40 & 0.999 & 98 \\
 & grid 4x5 & 40 & 1.000 & 98 \\
 & grid 5x5 & 30 & 1.000 & 97 \\
 & grid 5x6 & 40 & 0.999 & 88 \\
 & grid 6x6 & 40 & 0.996 & 58 \\
 & bin 6x6 & 20 & 1.000 & 100 \\
 & bin 8x8 & 20 & 1.000 & 100 \\
 & bin 10x10 & 20 & 0.983 & 90 \\
 & bin 12x12 & 20 & 0.969 & 85 \\
 & euler S & 16 & 1.000 & 100 \\
 & euler M & 16 & 1.000 & 100 \\
 & euler L & 16 & 1.000 & 100 \\
 & euler XL & 16 & 0.999 & 94 \\
\midrule
Gemini 3.6 Flash (low) & grid 3x3 & 18 & 1.000 & 100 \\
 & grid 3x4 & 40 & 1.000 & 100 \\
 & grid 4x4 & 40 & 1.000 & 100 \\
 & grid 4x5 & 39 & 1.000 & 100 \\
 & grid 5x5 & 30 & 1.000 & 100 \\
 & grid 5x6 & 40 & 1.000 & 98 \\
 & grid 6x6 & 40 & 0.998 & 82 \\
 & bin 6x6 & 20 & 1.000 & 100 \\
 & bin 8x8 & 20 & 1.000 & 100 \\
 & bin 10x10 & 20 & 0.995 & 90 \\
 & bin 12x12 & 20 & 1.000 & 100 \\
 & euler S & 16 & 1.000 & 100 \\
 & euler M & 16 & 1.000 & 100 \\
 & euler L & 16 & 1.000 & 100 \\
 & euler XL & 16 & 1.000 & 100 \\
\midrule
Gemini 3.6 Flash (high) & grid 3x3 & 30 & 1.000 & 100 \\
 & grid 3x4 & 40 & 1.000 & 100 \\
 & grid 4x4 & 40 & 1.000 & 100 \\
 & grid 4x5 & 40 & 1.000 & 100 \\
 & grid 5x5 & 30 & 1.000 & 100 \\
 & grid 5x6 & 40 & 1.000 & 98 \\
 & grid 6x6 & 40 & 0.998 & 78 \\
 & bin 6x6 & 20 & 1.000 & 100 \\
 & bin 8x8 & 20 & 1.000 & 100 \\
 & bin 10x10 & 20 & 1.000 & 100 \\
 & bin 12x12 & 20 & 1.000 & 100 \\
 & euler S & 16 & 1.000 & 100 \\
 & euler M & 16 & 1.000 & 100 \\
 & euler L & 16 & 1.000 & 100 \\
 & euler XL & 16 & 1.000 & 100 \\
\midrule
Gemini 3.8 Flash (low) & grid 3x3 & 51 & 1.000 & 100 \\
 & grid 3x4 & 100 & 1.000 & 100 \\
 & grid 4x4 & 99 & 1.000 & 99 \\
 & grid 4x5 & 98 & 1.000 & 100 \\
 & grid 5x5 & 75 & 1.000 & 97 \\
 & grid 5x6 & 99 & 0.998 & 87 \\
 & grid 6x6 & 100 & 0.990 & 50 \\
 & grid 7x7 & 12 & 0.994 & 58 \\
 & grid 8x8 & 18 & 0.996 & 50 \\
 & grid 9x9 & 12 & 0.967 & 0 \\
 & grid 10x10 & 18 & 0.982 & 6 \\
 & bin 6x6 & 50 & 1.000 & 100 \\
 & bin 8x8 & 50 & 1.000 & 100 \\
 & bin 10x10 & 50 & 1.000 & 100 \\
 & bin 12x12 & 50 & 1.000 & 100 \\
 & euler S & 40 & 1.000 & 100 \\
 & euler M & 40 & 1.000 & 100 \\
 & euler L & 40 & 1.000 & 100 \\
 & euler XL & 39 & 1.000 & 100 \\
\midrule
Gemini 3.8 Flash (medium) & grid 3x3 & 18 & 1.000 & 100 \\
 & grid 3x4 & 40 & 1.000 & 100 \\
 & grid 4x4 & 39 & 0.999 & 97 \\
 & grid 4x5 & 35 & 1.000 & 100 \\
 & grid 5x5 & 24 & 1.000 & 100 \\
 & grid 5x6 & 36 & 0.997 & 83 \\
 & grid 6x6 & 38 & 0.990 & 50 \\
 & bin 6x6 & 20 & 1.000 & 100 \\
 & bin 8x8 & 20 & 1.000 & 100 \\
 & bin 10x10 & 20 & 1.000 & 100 \\
 & bin 12x12 & 20 & 1.000 & 100 \\
 & euler S & 16 & 1.000 & 100 \\
 & euler M & 15 & 1.000 & 100 \\
 & euler L & 16 & 1.000 & 100 \\
 & euler XL & 12 & 1.000 & 100 \\
\midrule
Gemini 3.8 Flash (high) & grid 3x3 & 30 & 1.000 & 100 \\
 & grid 3x4 & 38 & 1.000 & 100 \\
 & grid 4x4 & 35 & 1.000 & 100 \\
 & grid 4x5 & 29 & 1.000 & 100 \\
 & grid 5x5 & 15 & 1.000 & 100 \\
 & grid 5x6 & 20 & 0.998 & 85 \\
 & grid 6x6 & 18 & 0.993 & 44 \\
 & grid 7x7 & 8 & 0.993 & 62 \\
 & grid 8x8 & 10 & 0.996 & 40 \\
 & grid 9x9 & 7 & 0.979 & 0 \\
 & grid 10x10 & 12 & 0.977 & 0 \\
 & bin 6x6 & 20 & 1.000 & 100 \\
 & bin 8x8 & 19 & 1.000 & 100 \\
 & bin 10x10 & 20 & 1.000 & 100 \\
 & bin 12x12 & 20 & 1.000 & 100 \\
 & euler S & 16 & 1.000 & 100 \\
 & euler M & 14 & 1.000 & 100 \\
 & euler L & 14 & 1.000 & 100 \\
 & euler XL & 12 & 1.000 & 100 \\
\midrule
Gemma 4 26B-A4B (no thinking) & grid 3x3 & 11 & 1.000 & 100 \\
 & grid 3x4 & 14 & 0.973 & 36 \\
 & grid 4x4 & 17 & 0.959 & 0 \\
 & grid 4x5 & 14 & 0.963 & 0 \\
 & grid 5x5 & 13 & 0.959 & 0 \\
 & grid 5x6 & 17 & 0.957 & 0 \\
 & grid 6x6 & 16 & 0.959 & 0 \\
 & bin 6x6 & 10 & 1.000 & 100 \\
 & bin 8x8 & 10 & 1.000 & 100 \\
 & bin 10x10 & 10 & 1.000 & 100 \\
 & bin 12x12 & 10 & 1.000 & 100 \\
 & euler S & 7 & 1.000 & 100 \\
 & euler M & 6 & 1.000 & 100 \\
 & euler L & 8 & 0.997 & 88 \\
 & euler XL & 6 & 0.964 & 17 \\
\midrule
Gemma 4 31B (no thinking) & grid 3x3 & 18 & 1.000 & 100 \\
 & grid 3x4 & 40 & 0.999 & 98 \\
 & grid 4x4 & 39 & 0.988 & 54 \\
 & grid 4x5 & 40 & 0.986 & 38 \\
 & grid 5x5 & 30 & 0.985 & 43 \\
 & grid 5x6 & 38 & 0.968 & 11 \\
 & grid 6x6 & 40 & 0.978 & 15 \\
 & grid 7x7 & 12 & 0.966 & 0 \\
 & grid 8x8 & 18 & 0.967 & 0 \\
 & grid 9x9 & 11 & 0.943 & 0 \\
 & grid 10x10 & 17 & 0.883 & 0 \\
 & bin 6x6 & 20 & 1.000 & 100 \\
 & bin 8x8 & 20 & 1.000 & 100 \\
 & bin 10x10 & 20 & 1.000 & 100 \\
 & bin 12x12 & 20 & 0.988 & 80 \\
 & euler S & 16 & 1.000 & 100 \\
 & euler M & 16 & 1.000 & 100 \\
 & euler L & 16 & 1.000 & 100 \\
 & euler XL & 16 & 0.992 & 75 \\
\midrule
Gemma 4 31B (thinking) & grid 3x3 & 6 & 1.000 & 100 \\
 & grid 3x4 & 7 & 1.000 & 100 \\
 & grid 4x4 & 8 & 1.000 & 100 \\
 & grid 4x5 & 7 & 1.000 & 100 \\
 & grid 5x5 & 3 & 1.000 & 100 \\
 & euler S & 4 & 1.000 & 100 \\
 & euler M & 4 & 1.000 & 100 \\
 & euler L & 4 & 1.000 & 100 \\
 & euler XL & 4 & 0.990 & 75 \\
\midrule
Gemini 3.1 Pro (low) & grid 3x3 & 15 & 1.000 & 100 \\
 & grid 3x4 & 20 & 1.000 & 100 \\
 & grid 4x4 & 20 & 1.000 & 100 \\
 & grid 4x5 & 20 & 0.999 & 95 \\
 & grid 5x5 & 15 & 0.999 & 93 \\
 & grid 5x6 & 20 & 0.997 & 75 \\
 & grid 6x6 & 20 & 0.989 & 35 \\
 & grid 7x7 & 12 & 0.984 & 25 \\
 & grid 8x8 & 18 & 0.984 & 0 \\
 & grid 9x9 & 12 & 0.979 & 0 \\
 & grid 10x10 & 17 & 0.983 & 0 \\
 & bin 6x6 & 10 & 1.000 & 100 \\
 & bin 8x8 & 10 & 1.000 & 100 \\
 & bin 10x10 & 10 & 1.000 & 100 \\
 & bin 12x12 & 10 & 1.000 & 100 \\
 & euler S & 8 & 1.000 & 100 \\
 & euler M & 8 & 1.000 & 100 \\
 & euler L & 8 & 1.000 & 100 \\
 & euler XL & 8 & 1.000 & 100 \\
\midrule
Gemini 3.1 Pro (high) & grid 3x3 & 9 & 1.000 & 100 \\
 & grid 3x4 & 12 & 1.000 & 100 \\
 & grid 4x4 & 12 & 1.000 & 100 \\
 & grid 4x5 & 12 & 1.000 & 100 \\
 & grid 5x5 & 9 & 0.997 & 78 \\
 & grid 5x6 & 10 & 0.997 & 70 \\
 & grid 6x6 & 12 & 0.992 & 42 \\
 & bin 6x6 & 6 & 1.000 & 100 \\
 & bin 8x8 & 6 & 1.000 & 100 \\
 & bin 10x10 & 6 & 1.000 & 100 \\
 & bin 12x12 & 6 & 1.000 & 100 \\
 & euler S & 4 & 1.000 & 100 \\
 & euler M & 4 & 1.000 & 100 \\
 & euler L & 4 & 1.000 & 100 \\
 & euler XL & 3 & 1.000 & 100 \\
\end{longtable}
\begin{tabular}{lrrrrrrrr}
\toprule
Model & $\chi$ & \#CC & \#ST & \#PM & \#EC$_{\to}$ & \#M & \#Paths & \#EC \\
 & \scriptsize $\mathsf{TC}^0$ & \scriptsize $\mathsf{L}$ & \scriptsize $\mathsf{GapL}$ & \scriptsize $\mathsf{GapL}$ & \scriptsize $\mathsf{GapL}$ & \scriptsize $\#\mathsf{P}$ & \scriptsize $\#\mathsf{P}$ & \scriptsize $\#\mathsf{P}$ \\
\midrule
Gemini 3.6 Flash (low) & 100 & 100 & 100 & 63 & 100 & 100 & 100 & 100 \\
Gemini 3.8 Flash (low) & 100 & 100 & 100 & 98 & 100 & 100 & 100 & 66 \\
Gemma 4 31B (no thinking) & 100 & 100 & 100 & 95 & 100 & 100 & 100 & 91 \\
Gemma 4 31B (thinking) & -- & -- & 100 & 0 & 100 & 100 & 100 & 100 \\
Gemini 3.1 Pro (low) & 100 & 100 & 100 & 57 & 100 & 100 & 100 & 100 \\
\bottomrule
\end{tabular}
